QCD Perturbation Theory at Low Energies

We apply the optimization procedure based on the Principle of Minimal Sensitivity to the third-order calculation of $\R$. The effective couplant remains finite, freezing to a value $\alpha_s/\pi = 0.26$ at low energies. Using Poggio-Quinn-Weinberg smearing we find good agreement between theory and experiment right down to zero energy.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% Figure 1       alpha.ps
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s  479 2326 m
 479 1022 l
s  479 1022 m
2198 1022 l
s 2198 1022 m
2198 2326 l
s 2198 2326 m
 479 2326 l
s  479 2004 m
 483 2004 l
 485 2004 l
 485 2004 l
 508 2009 l
 522 2016 l
 537 2021 l
 551 2018 l
 560 2007 l
 565 1997 l
 580 1952 l
 594 1850 l
 608 1804 l
 623 1757 l
 637 1714 l
 651 1675 l
 666 1641 l
 680 1612 l
 694 1586 l
 709 1563 l
 723 1543 l
 737 1525 l
 752 1509 l
 766 1494 l
 780 1481 l
 795 1470 l
 809 1459 l
 823 1449 l
 838 1440 l
 852 1431 l
 866 1423 l
 881 1416 l
 895 1409 l
 909 1403 l
 924 1397 l
 938 1391 l
 952 1386 l
 966 1381 l
 981 1376 l
 995 1372 l
1009 1368 l
1024 1364 l
1038 1360 l
1052 1356 l
1067 1353 l
1081 1349 l
1095 1346 l
1110 1343 l
1124 1340 l
1138 1337 l
1153 1334 l
1167 1332 l
1181 1329 l
1196 1327 l
1210 1325 l
1224 1322 l
1239 1320 l
1253 1318 l
1267 1314 l
1282 1312 l
1296 1311 l
1310 1309 l
1325 1307 l
1339 1306 l
1353 1304 l
1368 1303 l
1382 1301 l
1396 1300 l
1411 1298 l
1425 1297 l
1439 1296 l
1454 1294 l
1468 1293 l
1482 1292 l
1497 1291 l
1511 1290 l
1525 1288 l
1540 1287 l
1554 1286 l
1568 1285 l
1582 1284 l
1597 1283 l
1611 1282 l
1625 1281 l
1640 1280 l
1654 1279 l
1668 1278 l
1683 1277 l
1697 1276 l
1711 1276 l
1726 1275 l
1740 1274 l
1754 1273 l
1769 1272 l
1783 1271 l
1797 1271 l
1812 1270 l
1826 1269 l
1840 1268 l
1855 1268 l
1869 1267 l
1883 1266 l
1898 1265 l
1912 1265 l
1926 1264 l
1941 1263 l
1955 1263 l
1969 1262 l
1984 1261 l
1998 1261 l
2012 1260 l
2027 1260 l
2041 1259 l
2055 1258 l
2070 1258 l
2084 1257 l
2098 1257 l
2113 1256 l
2127 1255 l
2141 1255 l
2156 1254 l
2170 1254 l
2184 1253 l
2198 1253 l
2198 1253 l
s  479 1022 m
 479 1073 l
s  537 1039 m
 537 1022 l
s  594 1022 m
 594 1039 l
s  651 1039 m
 651 1022 l
s  709 1022 m
 709 1039 l
s  766 1073 m
 766 1022 l
s  823 1022 m
 823 1039 l
s  881 1039 m
 881 1022 l
s  938 1022 m
 938 1039 l
s  995 1039 m
 995 1022 l
s 1052 1022 m
1052 1073 l
s 1110 1039 m
1110 1022 l
s 1167 1022 m
1167 1039 l
s 1224 1039 m
1224 1022 l
s 1282 1022 m
1282 1039 l
s 1339 1073 m
1339 1022 l
s 1396 1022 m
1396 1039 l
s 1454 1039 m
1454 1022 l
s 1511 1022 m
1511 1039 l
s 1568 1039 m
1568 1022 l
s 1625 1022 m
1625 1073 l
s 1683 1039 m
1683 1022 l
s 1740 1022 m
1740 1039 l
s 1797 1039 m
1797 1022 l
s 1855 1022 m
1855 1039 l
s 1912 1073 m
1912 1022 l
s 1969 1022 m
1969 1039 l
s 2027 1039 m
2027 1022 l
s 2084 1022 m
2084 1039 l
s 2141 1039 m
2141 1022 l
s  478  993 m
 474  992 l
 471  988 l
 469  980 l
 469  976 l
 471  969 l
 474  965 l
 478  963 l
 481  963 l
 485  965 l
 488  969 l
 489  976 l
 489  980 l
 488  988 l
 485  992 l
 481  993 l
 478  993 l
s  478  993 m
 475  992 l
 474  990 l
 472  988 l
 471  980 l
 471  976 l
 472  969 l
 474  966 l
 475  965 l
 478  963 l
s  481  963 m
 484  965 l
 485  966 l
 487  969 l
 488  976 l
 488  980 l
 487  988 l
 485  990 l
 484  992 l
 481  993 l
s  760  988 m
 763  989 l
 767  993 l
 767  963 l
s  766  992 m
 766  963 l
s  760  963 m
 773  963 l
s 1044  988 m
1045  986 l
1044  985 l
1042  986 l
1042  988 l
1044  990 l
1045  992 l
1050  993 l
1055  993 l
1060  992 l
1061  990 l
1062  988 l
1062  985 l
1061  982 l
1057  979 l
1050  976 l
1047  975 l
1044  972 l
1042  968 l
1042  963 l
s 1055  993 m
1058  992 l
1060  990 l
1061  988 l
1061  985 l
1060  982 l
1055  979 l
1050  976 l
s 1042  966 m
1044  968 l
1047  968 l
1054  965 l
1058  965 l
1061  966 l
1062  968 l
s 1047  968 m
1054  963 l
1060  963 l
1061  965 l
1062  968 l
1062  970 l
s 1330  988 m
1332  986 l
1330  985 l
1329  986 l
1329  988 l
1330  990 l
1332  992 l
1336  993 l
1342  993 l
1346  992 l
1348  989 l
1348  985 l
1346  982 l
1342  980 l
1338  980 l
s 1342  993 m
1345  992 l
1346  989 l
1346  985 l
1345  982 l
1342  980 l
s 1342  980 m
1345  979 l
1348  976 l
1349  973 l
1349  969 l
1348  966 l
1346  965 l
1342  963 l
1336  963 l
1332  965 l
1330  966 l
1329  969 l
1329  970 l
1330  972 l
1332  970 l
1330  969 l
s 1346  978 m
1348  973 l
1348  969 l
1346  966 l
1345  965 l
1342  963 l
s 1628  990 m
1628  963 l
s 1630  993 m
1630  963 l
s 1630  993 m
1614  972 l
1637  972 l
s 1624  963 m
1634  963 l
s 1905  993 m
1902  979 l
s 1902  979 m
1905  982 l
1909  983 l
1913  983 l
1918  982 l
1921  979 l
1922  975 l
1922  972 l
1921  968 l
1918  965 l
1913  963 l
1909  963 l
1905  965 l
1903  966 l
1902  969 l
1902  970 l
1903  972 l
1905  970 l
1903  969 l
s 1913  983 m
1916  982 l
1919  979 l
1921  975 l
1921  972 l
1919  968 l
1916  965 l
1913  963 l
s 1905  993 m
1919  993 l
s 1905  992 m
1912  992 l
1919  993 l
s 2206  989 m
2204  988 l
2206  986 l
2207  988 l
2207  989 l
2206  992 l
2203  993 l
2198  993 l
2194  992 l
2191  989 l
2190  986 l
2188  980 l
2188  972 l
2190  968 l
2193  965 l
2197  963 l
2200  963 l
2204  965 l
2207  968 l
2209  972 l
2209  973 l
2207  978 l
2204  980 l
2200  982 l
2198  982 l
2194  980 l
2191  978 l
2190  973 l
s 2198  993 m
2196  992 l
2193  989 l
2191  986 l
2190  980 l
2190  972 l
2191  968 l
2194  965 l
2197  963 l
s 2200  963 m
2203  965 l
2206  968 l
2207  972 l
2207  973 l
2206  978 l
2203  980 l
2200  982 l
s  479 2274 m
 479 2326 l
s  537 2326 m
 537 2309 l
s  594 2309 m
 594 2326 l
s  651 2326 m
 651 2309 l
s  709 2309 m
 709 2326 l
s  766 2326 m
 766 2274 l
s  823 2309 m
 823 2326 l
s  881 2326 m
 881 2309 l
s  938 2309 m
 938 2326 l
s  995 2326 m
 995 2309 l
s 1052 2274 m
1052 2326 l
s 1110 2326 m
1110 2309 l
s 1167 2309 m
1167 2326 l
s 1224 2326 m
1224 2309 l
s 1282 2309 m
1282 2326 l
s 1339 2326 m
1339 2274 l
s 1396 2309 m
1396 2326 l
s 1454 2326 m
1454 2309 l
s 1511 2309 m
1511 2326 l
s 1568 2326 m
1568 2309 l
s 1625 2274 m
1625 2326 l
s 1683 2326 m
1683 2309 l
s 1740 2309 m
1740 2326 l
s 1797 2326 m
1797 2309 l
s 1855 2309 m
1855 2326 l
s 1912 2326 m
1912 2274 l
s 1969 2309 m
1969 2326 l
s 2027 2326 m
2027 2309 l
s 2084 2309 m
2084 2326 l
s 2141 2326 m
2141 2309 l
s  479 1022 m
 531 1022 l
s  497 1096 m
 479 1096 l
s  479 1171 m
 497 1171 l
s  497 1245 m
 479 1245 l
s  479 1320 m
 497 1320 l
s  531 1394 m
 479 1394 l
s  479 1469 m
 497 1469 l
s  497 1543 m
 479 1543 l
s  479 1618 m
 497 1618 l
s  497 1693 m
 479 1693 l
s  479 1767 m
 531 1767 l
s  497 1842 m
 479 1842 l
s  479 1916 m
 497 1916 l
s  497 1991 m
 479 1991 l
s  479 2065 m
 497 2065 l
s  531 2140 m
 479 2140 l
s  479 2214 m
 497 2214 l
s  497 2289 m
 479 2289 l
s  403 1035 m
 399 1033 l
 396 1029 l
 395 1022 l
 395 1017 l
 396 1010 l
 399 1006 l
 403 1005 l
 406 1005 l
 411 1006 l
 413 1010 l
 415 1017 l
 415 1022 l
 413 1029 l
 411 1033 l
 406 1035 l
 403 1035 l
s  403 1035 m
 401 1033 l
 399 1032 l
 398 1029 l
 396 1022 l
 396 1017 l
 398 1010 l
 399 1007 l
 401 1006 l
 403 1005 l
s  406 1005 m
 409 1006 l
 411 1007 l
 412 1010 l
 413 1017 l
 413 1022 l
 412 1029 l
 411 1032 l
 409 1033 l
 406 1035 l
s  426 1007 m
 425 1006 l
 426 1005 l
 428 1006 l
 426 1007 l
s  446 1035 m
 442 1033 l
 439 1029 l
 438 1022 l
 438 1017 l
 439 1010 l
 442 1006 l
 446 1005 l
 449 1005 l
 454 1006 l
 457 1010 l
 458 1017 l
 458 1022 l
 457 1029 l
 454 1033 l
 449 1035 l
 446 1035 l
s  446 1035 m
 444 1033 l
 442 1032 l
 441 1029 l
 439 1022 l
 439 1017 l
 441 1010 l
 442 1007 l
 444 1006 l
 446 1005 l
s  449 1005 m
 452 1006 l
 454 1007 l
 455 1010 l
 457 1017 l
 457 1022 l
 455 1029 l
 454 1032 l
 452 1033 l
 449 1035 l
s  403 1407 m
 399 1406 l
 396 1402 l
 395 1394 l
 395 1390 l
 396 1383 l
 399 1379 l
 403 1377 l
 406 1377 l
 411 1379 l
 413 1383 l
 415 1390 l
 415 1394 l
 413 1402 l
 411 1406 l
 406 1407 l
 403 1407 l
s  403 1407 m
 401 1406 l
 399 1404 l
 398 1402 l
 396 1394 l
 396 1390 l
 398 1383 l
 399 1380 l
 401 1379 l
 403 1377 l
s  406 1377 m
 409 1379 l
 411 1380 l
 412 1383 l
 413 1390 l
 413 1394 l
 412 1402 l
 411 1404 l
 409 1406 l
 406 1407 l
s  426 1380 m
 425 1379 l
 426 1377 l
 428 1379 l
 426 1380 l
s  442 1402 m
 445 1403 l
 449 1407 l
 449 1377 l
s  448 1406 m
 448 1377 l
s  442 1377 m
 455 1377 l
s  403 1780 m
 399 1779 l
 396 1774 l
 395 1767 l
 395 1763 l
 396 1756 l
 399 1751 l
 403 1750 l
 406 1750 l
 411 1751 l
 413 1756 l
 415 1763 l
 415 1767 l
 413 1774 l
 411 1779 l
 406 1780 l
 403 1780 l
s  403 1780 m
 401 1779 l
 399 1777 l
 398 1774 l
 396 1767 l
 396 1763 l
 398 1756 l
 399 1753 l
 401 1751 l
 403 1750 l
s  406 1750 m
 409 1751 l
 411 1753 l
 412 1756 l
 413 1763 l
 413 1767 l
 412 1774 l
 411 1777 l
 409 1779 l
 406 1780 l
s  426 1753 m
 425 1751 l
 426 1750 l
 428 1751 l
 426 1753 l
s  439 1774 m
 441 1773 l
 439 1771 l
 438 1773 l
 438 1774 l
 439 1777 l
 441 1779 l
 445 1780 l
 451 1780 l
 455 1779 l
 457 1777 l
 458 1774 l
 458 1771 l
 457 1769 l
 452 1766 l
 445 1763 l
 442 1761 l
 439 1758 l
 438 1754 l
 438 1750 l
s  451 1780 m
 454 1779 l
 455 1777 l
 457 1774 l
 457 1771 l
 455 1769 l
 451 1766 l
 445 1763 l
s  438 1753 m
 439 1754 l
 442 1754 l
 449 1751 l
 454 1751 l
 457 1753 l
 458 1754 l
s  442 1754 m
 449 1750 l
 455 1750 l
 457 1751 l
 458 1754 l
 458 1757 l
s  403 2153 m
 399 2151 l
 396 2147 l
 395 2140 l
 395 2135 l
 396 2128 l
 399 2124 l
 403 2123 l
 406 2123 l
 411 2124 l
 413 2128 l
 415 2135 l
 415 2140 l
 413 2147 l
 411 2151 l
 406 2153 l
 403 2153 l
s  403 2153 m
 401 2151 l
 399 2150 l
 398 2147 l
 396 2140 l
 396 2135 l
 398 2128 l
 399 2125 l
 401 2124 l
 403 2123 l
s  406 2123 m
 409 2124 l
 411 2125 l
 412 2128 l
 413 2135 l
 413 2140 l
 412 2147 l
 411 2150 l
 409 2151 l
 406 2153 l
s  426 2125 m
 425 2124 l
 426 2123 l
 428 2124 l
 426 2125 l
s  439 2147 m
 441 2145 l
 439 2144 l
 438 2145 l
 438 2147 l
 439 2150 l
 441 2151 l
 445 2153 l
 451 2153 l
 455 2151 l
 457 2148 l
 457 2144 l
 455 2141 l
 451 2140 l
 446 2140 l
s  451 2153 m
 454 2151 l
 455 2148 l
 455 2144 l
 454 2141 l
 451 2140 l
s  451 2140 m
 454 2138 l
 457 2135 l
 458 2133 l
 458 2128 l
 457 2125 l
 455 2124 l
 451 2123 l
 445 2123 l
 441 2124 l
 439 2125 l
 438 2128 l
 438 2130 l
 439 2131 l
 441 2130 l
 439 2128 l
s  455 2137 m
 457 2133 l
 457 2128 l
 455 2125 l
 454 2124 l
 451 2123 l
s 2147 1022 m
2198 1022 l
s 2198 1096 m
2181 1096 l
s 2181 1171 m
2198 1171 l
s 2198 1245 m
2181 1245 l
s 2181 1320 m
2198 1320 l
s 2198 1394 m
2147 1394 l
s 2181 1469 m
2198 1469 l
s 2198 1543 m
2181 1543 l
s 2181 1618 m
2198 1618 l
s 2198 1693 m
2181 1693 l
s 2147 1767 m
2198 1767 l
s 2198 1842 m
2181 1842 l
s 2181 1916 m
2198 1916 l
s 2198 1991 m
2181 1991 l
s 2181 2065 m
2198 2065 l
s 2198 2140 m
2147 2140 l
s 2181 2214 m
2198 2214 l
s 2198 2289 m
2181 2289 l
s  478 2253 m
 480 2253 l
s  503 2248 m
 505 2248 l
s  522 2233 m
 524 2233 l
s  533 2210 m
 535 2210 l
s  541 2187 m
 543 2187 l
s  548 2163 m
 550 2163 l
s  554 2138 m
 556 2138 l
s  559 2114 m
 561 2114 l
s  564 2089 m
 566 2089 l
s  568 2065 m
 570 2065 l
s  573 2040 m
 575 2040 l
s  577 2015 m
 579 2015 l
s  580 1991 m
 582 1991 l
s  583 1966 m
 585 1966 l
s  586 1941 m
 588 1941 l
s  589 1916 m
 591 1916 l
s  592 1891 m
 594 1891 l
s  597 1867 m
 599 1867 l
s  603 1843 m
 605 1843 l
s  609 1818 m
 611 1818 l
s  615 1794 m
 617 1794 l
s  622 1770 m
 624 1770 l
s  629 1746 m
 631 1746 l
s  636 1722 m
 638 1722 l
s  644 1698 m
 646 1698 l
s  653 1675 m
 655 1675 l
s  662 1652 m
 664 1652 l
s  672 1629 m
 674 1629 l
s  683 1607 m
 685 1607 l
s  695 1585 m
 697 1585 l
s  708 1563 m
 710 1563 l
s  723 1543 m
 725 1543 l
s  738 1523 m
 740 1523 l
s  755 1505 m
 757 1505 l
s  773 1488 m
 775 1488 l
s  792 1471 m
 794 1471 l
s  812 1456 m
 814 1456 l
s  833 1442 m
 835 1442 l
s  854 1430 m
 856 1430 l
s  876 1418 m
 878 1418 l
s  899 1407 m
 901 1407 l
s  922 1397 m
 924 1397 l
s  945 1388 m
 947 1388 l
s  969 1380 m
 971 1380 l
s  993 1372 m
 995 1372 l
s 1017 1365 m
1019 1365 l
s 1041 1359 m
1043 1359 l
s 1065 1353 m
1067 1353 l
s 1089 1347 m
1091 1347 l
s 1114 1342 m
1116 1342 l
s 1138 1337 m
1140 1337 l
s 1163 1332 m
1165 1332 l
s 1188 1328 m
1190 1328 l
s 1212 1324 m
1214 1324 l
s 1237 1320 m
1239 1320 l
s 1261 1315 m
1263 1315 l
s 1286 1312 m
1288 1312 l
s 1311 1309 m
1313 1309 l
s 1336 1306 m
1338 1306 l
s 1361 1303 m
1363 1303 l
s 1386 1301 m
1388 1301 l
s 1410 1298 m
1412 1298 l
s 1435 1296 m
1437 1296 l
s 1460 1294 m
1462 1294 l
s 1485 1292 m
1487 1292 l
s 1510 1290 m
1512 1290 l
s 1535 1288 m
1537 1288 l
s 1560 1286 m
1562 1286 l
s 1585 1284 m
1587 1284 l
s 1610 1282 m
1612 1282 l
s 1635 1280 m
1637 1280 l
s 1660 1279 m
1662 1279 l
s 1685 1277 m
1687 1277 l
s 1710 1276 m
1712 1276 l
s 1735 1274 m
1737 1274 l
s 1759 1273 m
1761 1273 l
s 1784 1271 m
1786 1271 l
s 1809 1270 m
1811 1270 l
s 1834 1269 m
1836 1269 l
s 1859 1267 m
1861 1267 l
s 1884 1266 m
1886 1266 l
s 1909 1265 m
1911 1265 l
s 1934 1264 m
1936 1264 l
s 1959 1262 m
1961 1262 l
s 1984 1261 m
1986 1261 l
s 2009 1260 m
2011 1260 l
s 2034 1259 m
2036 1259 l
s 2059 1258 m
2061 1258 l
s 2084 1257 m
2086 1257 l
s 2109 1256 m
2111 1256 l
s 2134 1255 m
2136 1255 l
s 2159 1254 m
2161 1254 l
s 2184 1253 m
2186 1253 l
s 1625 2140 m
1740 2140 l
s 1793 2144 m
1787 2142 l
1782 2138 l
1780 2133 l
1778 2127 l
1778 2120 l
1780 2116 l
1787 2114 l
1791 2114 l
1795 2116 l
1802 2123 l
1806 2129 l
1810 2138 l
1812 2144 l
s 1793 2144 m
1789 2142 l
1784 2138 l
1782 2133 l
1780 2127 l
1780 2120 l
1782 2116 l
1787 2114 l
s 1793 2144 m
1797 2144 l
1802 2142 l
1804 2138 l
1808 2120 l
1810 2116 l
1812 2114 l
s 1797 2144 m
1800 2142 l
1802 2138 l
1806 2120 l
1808 2116 l
1812 2114 l
1815 2114 l
s 1843 2114 m
1844 2117 l
1844 2111 l
1843 2114 l
1841 2115 l
1838 2117 l
1833 2117 l
1830 2115 l
1828 2114 l
1828 2111 l
1830 2110 l
1833 2108 l
1840 2105 l
1843 2104 l
1844 2102 l
s 1828 2112 m
1830 2111 l
1833 2110 l
1840 2107 l
1843 2105 l
1844 2104 l
1844 2100 l
1843 2098 l
1840 2097 l
1834 2097 l
1831 2098 l
1830 2100 l
1828 2102 l
1828 2097 l
1830 2100 l
s 1894 2168 m
1856 2099 l
s 1918 2142 m
1909 2114 l
s 1918 2142 m
1911 2114 l
s 1931 2142 m
1931 2114 l
s 1931 2142 m
1933 2114 l
s 1903 2138 m
1907 2142 l
1914 2144 l
1942 2144 l
s 1903 2138 m
1907 2140 l
1914 2142 l
1942 2142 l
s 1624 1991 m
1626 1991 l
s 1649 1991 m
1651 1991 l
s 1674 1991 m
1676 1991 l
s 1699 1991 m
1701 1991 l
s 1724 1991 m
1726 1991 l
s 1223  921 m
1216  919 l
1212  914 l
1210  910 l
1208  901 l
1208  895 l
1210  886 l
1212  882 l
1216  878 l
1223  875 l
1227  875 l
1234  878 l
1238  882 l
1240  886 l
1242  895 l
1242  901 l
1240  910 l
1238  914 l
1234  919 l
1227  921 l
1223  921 l
s 1223  921 m
1218  919 l
1214  914 l
1212  910 l
1210  901 l
1210  895 l
1212  886 l
1214  882 l
1218  878 l
1223  875 l
s 1227  875 m
1231  878 l
1236  882 l
1238  886 l
1240  895 l
1240  901 l
1238  910 l
1236  914 l
1231  919 l
1227  921 l
s 1216  880 m
1216  882 l
1218  886 l
1223  888 l
1225  888 l
1229  886 l
1231  882 l
1234  867 l
1236  865 l
1240  865 l
1242  869 l
1242  871 l
s 1231  882 m
1234  873 l
1236  869 l
1238  867 l
1240  867 l
1242  869 l
s 1307  929 m
1302  925 l
1298  919 l
1294  910 l
1292  899 l
1292  891 l
1294  880 l
1298  871 l
1302  865 l
1307  860 l
s 1302  925 m
1298  916 l
1296  910 l
1294  899 l
1294  891 l
1296  880 l
1298  873 l
1302  865 l
s 1350  914 m
1352  908 l
1352  921 l
1350  914 l
1346  919 l
1339  921 l
1335  921 l
1328  919 l
1324  914 l
1322  910 l
1320  903 l
1320  893 l
1322  886 l
1324  882 l
1328  878 l
1335  875 l
1339  875 l
1346  878 l
1350  882 l
s 1335  921 m
1330  919 l
1326  914 l
1324  910 l
1322  903 l
1322  893 l
1324  886 l
1326  882 l
1330  878 l
1335  875 l
s 1350  893 m
1350  875 l
s 1352  893 m
1352  875 l
s 1343  893 m
1358  893 l
s 1371  893 m
1397  893 l
1397  897 l
1395  901 l
1393  903 l
1389  906 l
1382  906 l
1376  903 l
1371  899 l
1369  893 l
1369  888 l
1371  882 l
1376  878 l
1382  875 l
1386  875 l
1393  878 l
1397  882 l
s 1395  893 m
1395  899 l
1393  903 l
s 1382  906 m
1378  903 l
1374  899 l
1371  893 l
1371  888 l
1374  882 l
1378  878 l
1382  875 l
s 1410  921 m
1425  875 l
s 1412  921 m
1425  882 l
s 1440  921 m
1425  875 l
s 1406  921 m
1419  921 l
s 1432  921 m
1445  921 l
s 1453  929 m
1457  925 l
1462  919 l
1466  910 l
1468  899 l
1468  891 l
1466  880 l
1462  871 l
1457  865 l
1453  860 l
s 1457  925 m
1462  916 l
1464  910 l
1466  899 l
1466  891 l
1464  880 l
1462  873 l
1457  865 l
s  593 1022 m
 593 2326 l
s 1253 1022 m
1253 2326 l
s  813 1184 m
 813 1154 l
s  815 1184 m
 832 1156 l
s  815 1181 m
 832 1154 l
s  832 1184 m
 832 1154 l
s  809 1184 m
 815 1184 l
s  828 1184 m
 836 1184 l
s  809 1154 m
 817 1154 l
s  851 1161 m
 850 1160 l
 851 1159 l
 851 1160 l
 851 1161 l
 851 1162 l
 849 1162 l
 847 1161 l
 846 1159 l
 846 1142 l
s  849 1162 m
 848 1161 l
 847 1159 l
 847 1142 l
s  843 1155 m
 851 1155 l
s  843 1142 m
 850 1142 l
s  884 1171 m
 910 1171 l
s  884 1162 m
 910 1162 l
s  944 1178 m
 946 1177 l
 944 1175 l
 943 1177 l
 943 1178 l
 944 1181 l
 946 1182 l
 950 1184 l
 956 1184 l
 960 1182 l
 962 1179 l
 962 1175 l
 960 1172 l
 956 1171 l
 951 1171 l
s  956 1184 m
 959 1182 l
 960 1179 l
 960 1175 l
 959 1172 l
 956 1171 l
s  956 1171 m
 959 1169 l
 962 1167 l
 963 1164 l
 963 1159 l
 962 1156 l
 960 1155 l
 956 1154 l
 950 1154 l
 946 1155 l
 944 1156 l
 943 1159 l
 943 1161 l
 944 1162 l
 946 1161 l
 944 1159 l
s  960 1168 m
 962 1164 l
 962 1159 l
 960 1156 l
 959 1155 l
 956 1154 l
s 1386 1184 m
1386 1154 l
s 1388 1184 m
1405 1156 l
s 1388 1181 m
1405 1154 l
s 1405 1184 m
1405 1154 l
s 1382 1184 m
1388 1184 l
s 1401 1184 m
1409 1184 l
s 1382 1154 m
1391 1154 l
s 1424 1161 m
1423 1160 l
1424 1159 l
1424 1160 l
1424 1161 l
1424 1162 l
1422 1162 l
1420 1161 l
1419 1159 l
1419 1142 l
s 1422 1162 m
1421 1161 l
1420 1159 l
1420 1142 l
s 1416 1155 m
1424 1155 l
s 1416 1142 m
1423 1142 l
s 1457 1171 m
1483 1171 l
s 1457 1162 m
1483 1162 l
s 1529 1181 m
1529 1154 l
s 1530 1184 m
1530 1154 l
s 1530 1184 m
1514 1162 l
1537 1162 l
s 1524 1154 m
1535 1154 l
s
saveobj restore
showpage

% Figure 2     rb3.ps
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s  479 2326 m
 479 1022 l
s  479 1022 m
2198 1022 l
s 2198 1022 m
2198 2326 l
s 2198 2326 m
 479 2326 l
s  479 1303 m
 508 1303 l
 537 1305 l
 565 1308 l
 594 1312 l
 623 1317 l
 651 1323 l
 680 1330 l
 709 1338 l
 737 1347 l
 766 1357 l
 795 1367 l
 823 1378 l
 852 1390 l
 881 1401 l
 909 1413 l
 938 1425 l
 966 1437 l
 995 1449 l
1024 1460 l
1052 1473 l
1081 1485 l
1110 1499 l
1138 1513 l
1167 1529 l
1196 1547 l
1224 1567 l
1253 1588 l
1282 1610 l
1310 1632 l
1339 1652 l
1368 1670 l
1396 1686 l
1425 1700 l
1454 1712 l
1482 1721 l
1511 1730 l
1540 1737 l
1568 1743 l
1597 1748 l
1625 1752 l
1654 1756 l
1683 1759 l
1711 1762 l
1740 1764 l
1769 1767 l
1797 1768 l
1826 1770 l
1855 1772 l
1883 1773 l
1912 1774 l
1941 1775 l
1969 1776 l
1998 1777 l
2027 1777 l
2055 1778 l
2084 1778 l
2113 1779 l
2141 1779 l
2170 1780 l
2198 1780 l
2198 1780 l
s  479 1022 m
 479 1073 l
s  537 1039 m
 537 1022 l
s  594 1022 m
 594 1039 l
s  651 1039 m
 651 1022 l
s  709 1022 m
 709 1039 l
s  766 1073 m
 766 1022 l
s  823 1022 m
 823 1039 l
s  881 1039 m
 881 1022 l
s  938 1022 m
 938 1039 l
s  995 1039 m
 995 1022 l
s 1052 1022 m
1052 1073 l
s 1110 1039 m
1110 1022 l
s 1167 1022 m
1167 1039 l
s 1224 1039 m
1224 1022 l
s 1282 1022 m
1282 1039 l
s 1339 1073 m
1339 1022 l
s 1396 1022 m
1396 1039 l
s 1454 1039 m
1454 1022 l
s 1511 1022 m
1511 1039 l
s 1568 1039 m
1568 1022 l
s 1625 1022 m
1625 1073 l
s 1683 1039 m
1683 1022 l
s 1740 1022 m
1740 1039 l
s 1797 1039 m
1797 1022 l
s 1855 1022 m
1855 1039 l
s 1912 1073 m
1912 1022 l
s 1969 1022 m
1969 1039 l
s 2027 1039 m
2027 1022 l
s 2084 1022 m
2084 1039 l
s 2141 1039 m
2141 1022 l
s  478  993 m
 474  992 l
 471  988 l
 469  980 l
 469  976 l
 471  969 l
 474  965 l
 478  963 l
 481  963 l
 485  965 l
 488  969 l
 489  976 l
 489  980 l
 488  988 l
 485  992 l
 481  993 l
 478  993 l
s  478  993 m
 475  992 l
 474  990 l
 472  988 l
 471  980 l
 471  976 l
 472  969 l
 474  966 l
 475  965 l
 478  963 l
s  481  963 m
 484  965 l
 485  966 l
 487  969 l
 488  976 l
 488  980 l
 487  988 l
 485  990 l
 484  992 l
 481  993 l
s  760  988 m
 763  989 l
 767  993 l
 767  963 l
s  766  992 m
 766  963 l
s  760  963 m
 773  963 l
s 1044  988 m
1045  986 l
1044  985 l
1042  986 l
1042  988 l
1044  990 l
1045  992 l
1050  993 l
1055  993 l
1060  992 l
1061  990 l
1062  988 l
1062  985 l
1061  982 l
1057  979 l
1050  976 l
1047  975 l
1044  972 l
1042  968 l
1042  963 l
s 1055  993 m
1058  992 l
1060  990 l
1061  988 l
1061  985 l
1060  982 l
1055  979 l
1050  976 l
s 1042  966 m
1044  968 l
1047  968 l
1054  965 l
1058  965 l
1061  966 l
1062  968 l
s 1047  968 m
1054  963 l
1060  963 l
1061  965 l
1062  968 l
1062  970 l
s 1330  988 m
1332  986 l
1330  985 l
1329  986 l
1329  988 l
1330  990 l
1332  992 l
1336  993 l
1342  993 l
1346  992 l
1348  989 l
1348  985 l
1346  982 l
1342  980 l
1338  980 l
s 1342  993 m
1345  992 l
1346  989 l
1346  985 l
1345  982 l
1342  980 l
s 1342  980 m
1345  979 l
1348  976 l
1349  973 l
1349  969 l
1348  966 l
1346  965 l
1342  963 l
1336  963 l
1332  965 l
1330  966 l
1329  969 l
1329  970 l
1330  972 l
1332  970 l
1330  969 l
s 1346  978 m
1348  973 l
1348  969 l
1346  966 l
1345  965 l
1342  963 l
s 1628  990 m
1628  963 l
s 1630  993 m
1630  963 l
s 1630  993 m
1614  972 l
1637  972 l
s 1624  963 m
1634  963 l
s 1905  993 m
1902  979 l
s 1902  979 m
1905  982 l
1909  983 l
1913  983 l
1918  982 l
1921  979 l
1922  975 l
1922  972 l
1921  968 l
1918  965 l
1913  963 l
1909  963 l
1905  965 l
1903  966 l
1902  969 l
1902  970 l
1903  972 l
1905  970 l
1903  969 l
s 1913  983 m
1916  982 l
1919  979 l
1921  975 l
1921  972 l
1919  968 l
1916  965 l
1913  963 l
s 1905  993 m
1919  993 l
s 1905  992 m
1912  992 l
1919  993 l
s 2206  989 m
2204  988 l
2206  986 l
2207  988 l
2207  989 l
2206  992 l
2203  993 l
2198  993 l
2194  992 l
2191  989 l
2190  986 l
2188  980 l
2188  972 l
2190  968 l
2193  965 l
2197  963 l
2200  963 l
2204  965 l
2207  968 l
2209  972 l
2209  973 l
2207  978 l
2204  980 l
2200  982 l
2198  982 l
2194  980 l
2191  978 l
2190  973 l
s 2198  993 m
2196  992 l
2193  989 l
2191  986 l
2190  980 l
2190  972 l
2191  968 l
2194  965 l
2197  963 l
s 2200  963 m
2203  965 l
2206  968 l
2207  972 l
2207  973 l
2206  978 l
2203  980 l
2200  982 l
s  479 2274 m
 479 2326 l
s  537 2326 m
 537 2309 l
s  594 2309 m
 594 2326 l
s  651 2326 m
 651 2309 l
s  709 2309 m
 709 2326 l
s  766 2326 m
 766 2274 l
s  823 2309 m
 823 2326 l
s  881 2326 m
 881 2309 l
s  938 2309 m
 938 2326 l
s  995 2326 m
 995 2309 l
s 1052 2274 m
1052 2326 l
s 1110 2326 m
1110 2309 l
s 1167 2309 m
1167 2326 l
s 1224 2326 m
1224 2309 l
s 1282 2309 m
1282 2326 l
s 1339 2326 m
1339 2274 l
s 1396 2309 m
1396 2326 l
s 1454 2326 m
1454 2309 l
s 1511 2309 m
1511 2326 l
s 1568 2326 m
1568 2309 l
s 1625 2274 m
1625 2326 l
s 1683 2326 m
1683 2309 l
s 1740 2309 m
1740 2326 l
s 1797 2326 m
1797 2309 l
s 1855 2309 m
1855 2326 l
s 1912 2326 m
1912 2274 l
s 1969 2309 m
1969 2326 l
s 2027 2326 m
2027 2309 l
s 2084 2309 m
2084 2326 l
s 2141 2326 m
2141 2309 l
s  479 1022 m
 531 1022 l
s  497 1065 m
 479 1065 l
s  479 1109 m
 497 1109 l
s  497 1152 m
 479 1152 l
s  479 1196 m
 497 1196 l
s  531 1239 m
 479 1239 l
s  479 1283 m
 497 1283 l
s  497 1326 m
 479 1326 l
s  479 1370 m
 497 1370 l
s  497 1413 m
 479 1413 l
s  479 1457 m
 531 1457 l
s  497 1500 m
 479 1500 l
s  479 1543 m
 497 1543 l
s  497 1587 m
 479 1587 l
s  479 1630 m
 497 1630 l
s  531 1674 m
 479 1674 l
s  479 1717 m
 497 1717 l
s  497 1761 m
 479 1761 l
s  479 1804 m
 497 1804 l
s  497 1848 m
 479 1848 l
s  479 1891 m
 531 1891 l
s  497 1935 m
 479 1935 l
s  479 1978 m
 497 1978 l
s  497 2022 m
 479 2022 l
s  479 2065 m
 497 2065 l
s  531 2109 m
 479 2109 l
s  479 2152 m
 497 2152 l
s  497 2196 m
 479 2196 l
s  479 2239 m
 497 2239 l
s  497 2283 m
 479 2283 l
s  479 2326 m
 531 2326 l
s  446 1035 m
 442 1033 l
 439 1029 l
 438 1022 l
 438 1017 l
 439 1010 l
 442 1006 l
 446 1005 l
 449 1005 l
 454 1006 l
 456 1010 l
 458 1017 l
 458 1022 l
 456 1029 l
 454 1033 l
 449 1035 l
 446 1035 l
s  446 1035 m
 444 1033 l
 442 1032 l
 441 1029 l
 439 1022 l
 439 1017 l
 441 1010 l
 442 1007 l
 444 1006 l
 446 1005 l
s  449 1005 m
 452 1006 l
 454 1007 l
 455 1010 l
 456 1017 l
 456 1022 l
 455 1029 l
 454 1032 l
 452 1033 l
 449 1035 l
s  442 1246 m
 445 1248 l
 449 1252 l
 449 1222 l
s  448 1251 m
 448 1222 l
s  442 1222 m
 455 1222 l
s  439 1464 m
 441 1462 l
 439 1461 l
 438 1462 l
 438 1464 l
 439 1467 l
 441 1468 l
 445 1469 l
 451 1469 l
 455 1468 l
 456 1467 l
 458 1464 l
 458 1461 l
 456 1458 l
 452 1455 l
 445 1452 l
 442 1451 l
 439 1448 l
 438 1444 l
 438 1439 l
s  451 1469 m
 454 1468 l
 455 1467 l
 456 1464 l
 456 1461 l
 455 1458 l
 451 1455 l
 445 1452 l
s  438 1442 m
 439 1444 l
 442 1444 l
 449 1441 l
 454 1441 l
 456 1442 l
 458 1444 l
s  442 1444 m
 449 1439 l
 455 1439 l
 456 1441 l
 458 1444 l
 458 1446 l
s  439 1681 m
 441 1680 l
 439 1678 l
 438 1680 l
 438 1681 l
 439 1684 l
 441 1685 l
 445 1687 l
 451 1687 l
 455 1685 l
 456 1683 l
 456 1678 l
 455 1675 l
 451 1674 l
 446 1674 l
s  451 1687 m
 454 1685 l
 455 1683 l
 455 1678 l
 454 1675 l
 451 1674 l
s  451 1674 m
 454 1672 l
 456 1670 l
 458 1667 l
 458 1662 l
 456 1660 l
 455 1658 l
 451 1657 l
 445 1657 l
 441 1658 l
 439 1660 l
 438 1662 l
 438 1664 l
 439 1665 l
 441 1664 l
 439 1662 l
s  455 1671 m
 456 1667 l
 456 1662 l
 455 1660 l
 454 1658 l
 451 1657 l
s  451 1901 m
 451 1874 l
s  452 1904 m
 452 1874 l
s  452 1904 m
 436 1883 l
 459 1883 l
s  446 1874 m
 456 1874 l
s  441 2122 m
 438 2107 l
s  438 2107 m
 441 2110 l
 445 2112 l
 449 2112 l
 454 2110 l
 456 2107 l
 458 2103 l
 458 2100 l
 456 2096 l
 454 2093 l
 449 2091 l
 445 2091 l
 441 2093 l
 439 2094 l
 438 2097 l
 438 2099 l
 439 2100 l
 441 2099 l
 439 2097 l
s  449 2112 m
 452 2110 l
 455 2107 l
 456 2103 l
 456 2100 l
 455 2096 l
 452 2093 l
 449 2091 l
s  441 2122 m
 455 2122 l
s  441 2120 m
 448 2120 l
 455 2122 l
s  455 2335 m
 454 2333 l
 455 2332 l
 456 2333 l
 456 2335 l
 455 2338 l
 452 2339 l
 448 2339 l
 444 2338 l
 441 2335 l
 439 2332 l
 438 2326 l
 438 2317 l
 439 2313 l
 442 2310 l
 446 2309 l
 449 2309 l
 454 2310 l
 456 2313 l
 458 2317 l
 458 2319 l
 456 2323 l
 454 2326 l
 449 2328 l
 448 2328 l
 444 2326 l
 441 2323 l
 439 2319 l
s  448 2339 m
 445 2338 l
 442 2335 l
 441 2332 l
 439 2326 l
 439 2317 l
 441 2313 l
 444 2310 l
 446 2309 l
s  449 2309 m
 452 2310 l
 455 2313 l
 456 2317 l
 456 2319 l
 455 2323 l
 452 2326 l
 449 2328 l
s 2147 1022 m
2198 1022 l
s 2198 1065 m
2181 1065 l
s 2181 1109 m
2198 1109 l
s 2198 1152 m
2181 1152 l
s 2181 1196 m
2198 1196 l
s 2198 1239 m
2147 1239 l
s 2181 1283 m
2198 1283 l
s 2198 1326 m
2181 1326 l
s 2181 1370 m
2198 1370 l
s 2198 1413 m
2181 1413 l
s 2147 1457 m
2198 1457 l
s 2198 1500 m
2181 1500 l
s 2181 1543 m
2198 1543 l
s 2198 1587 m
2181 1587 l
s 2181 1630 m
2198 1630 l
s 2198 1674 m
2147 1674 l
s 2181 1717 m
2198 1717 l
s 2198 1761 m
2181 1761 l
s 2181 1804 m
2198 1804 l
s 2198 1848 m
2181 1848 l
s 2147 1891 m
2198 1891 l
s 2198 1935 m
2181 1935 l
s 2181 1978 m
2198 1978 l
s 2198 2022 m
2181 2022 l
s 2181 2065 m
2198 2065 l
s 2198 2109 m
2147 2109 l
s 2181 2152 m
2198 2152 l
s 2198 2196 m
2181 2196 l
s 2181 2239 m
2198 2239 l
s 2198 2283 m
2181 2283 l
s 2147 2326 m
2198 2326 l
s  479 1297 m
 508 1298 l
 513 1298 l
s  546 1300 m
 565 1302 l
 579 1304 l
s  612 1309 m
 623 1311 l
 645 1315 l
s  677 1322 m
 680 1323 l
 709 1330 l
 710 1331 l
s  742 1340 m
 766 1348 l
 773 1350 l
s  805 1361 m
 823 1368 l
 836 1373 l
s  867 1384 m
 881 1390 l
 898 1397 l
s  929 1410 m
 938 1413 l
 959 1423 l
s  990 1438 m
 995 1440 l
1019 1453 l
s 1048 1469 m
1052 1471 l
1077 1486 l
s 1105 1504 m
1110 1508 l
1132 1524 l
s 1158 1544 m
1167 1551 l
1184 1566 l
s 1209 1588 m
1224 1602 l
1233 1611 l
s 1256 1634 m
1279 1659 l
s 1302 1683 m
1310 1693 l
1325 1707 l
s 1349 1730 m
1368 1743 l
1377 1748 l
s 1409 1758 m
1425 1761 l
1441 1764 l
s 1473 1773 m
1482 1777 l
1503 1788 l
s 1533 1803 m
1540 1806 l
1564 1816 l
s 1596 1825 m
1597 1825 l
1625 1832 l
1628 1833 l
s 1661 1836 m
1683 1836 l
1695 1834 l
s 1727 1828 m
1740 1825 l
1759 1819 l
s 1791 1808 m
1797 1806 l
1823 1798 l
s 1855 1790 m
1883 1783 l
1887 1782 l
s 1919 1773 m
1941 1769 l
1952 1767 l
s 1985 1762 m
1998 1761 l
2018 1759 l
s 2052 1757 m
2055 1757 l
2084 1756 l
2085 1756 l
s 2118 1756 m
2141 1756 l
2152 1756 l
s 2185 1756 m
2198 1756 l
s  478 1263 m
 480 1263 l
s  503 1263 m
 505 1263 l
s  528 1265 m
 530 1265 l
s  553 1266 m
 555 1266 l
s  578 1269 m
 580 1269 l
s  603 1272 m
 605 1272 l
s  628 1276 m
 630 1276 l
s  652 1281 m
 654 1281 l
s  677 1286 m
 679 1286 l
s  701 1293 m
 703 1293 l
s  725 1299 m
 727 1299 l
s  749 1306 m
 751 1306 l
s  773 1314 m
 775 1314 l
s  796 1322 m
 798 1322 l
s  820 1330 m
 822 1330 l
s  843 1339 m
 845 1339 l
s  867 1347 m
 869 1347 l
s  890 1356 m
 892 1356 l
s  914 1365 m
 916 1365 l
s  937 1374 m
 939 1374 l
s  961 1383 m
 963 1383 l
s  984 1391 m
 986 1391 l
s 1007 1400 m
1009 1400 l
s 1031 1408 m
1033 1408 l
s 1054 1417 m
1056 1417 l
s 1078 1426 m
1080 1426 l
s 1101 1434 m
1103 1434 l
s 1125 1443 m
1127 1443 l
s 1148 1453 m
1150 1453 l
s 1171 1462 m
1173 1462 l
s 1194 1473 m
1196 1473 l
s 1216 1483 m
1218 1483 l
s 1238 1495 m
1240 1495 l
s 1261 1507 m
1263 1507 l
s 1282 1519 m
1284 1519 l
s 1304 1531 m
1306 1531 l
s 1326 1544 m
1328 1544 l
s 1347 1556 m
1349 1556 l
s 1369 1568 m
1371 1568 l
s 1391 1580 m
1393 1580 l
s 1414 1591 m
1416 1591 l
s 1437 1601 m
1439 1601 l
s 1460 1611 m
1462 1611 l
s 1483 1620 m
1485 1620 l
s 1506 1629 m
1508 1629 l
s 1530 1636 m
1532 1636 l
s 1554 1644 m
1556 1644 l
s 1578 1650 m
1580 1650 l
s 1602 1656 m
1604 1656 l
s 1627 1662 m
1629 1662 l
s 1651 1667 m
1653 1667 l
s 1676 1672 m
1678 1672 l
s 1700 1676 m
1702 1676 l
s 1725 1680 m
1727 1680 l
s 1750 1684 m
1752 1684 l
s 1775 1687 m
1777 1687 l
s 1799 1691 m
1801 1691 l
s 1824 1693 m
1826 1693 l
s 1849 1696 m
1851 1696 l
s 1874 1699 m
1876 1699 l
s 1899 1701 m
1901 1701 l
s 1924 1703 m
1926 1703 l
s 1949 1705 m
1951 1705 l
s 1974 1707 m
1976 1707 l
s 1999 1709 m
2001 1709 l
s 2023 1710 m
2025 1710 l
s 2048 1712 m
2050 1712 l
s 2073 1713 m
2075 1713 l
s 2098 1715 m
2100 1715 l
s 2123 1716 m
2125 1716 l
s 2148 1717 m
2150 1717 l
s 2173 1718 m
2175 1718 l
s 1223  921 m
1216  919 l
1212  914 l
1210  910 l
1208  901 l
1208  895 l
1210  886 l
1212  882 l
1216  878 l
1223  875 l
1227  875 l
1234  878 l
1238  882 l
1240  886 l
1242  895 l
1242  901 l
1240  910 l
1238  914 l
1234  919 l
1227  921 l
1223  921 l
s 1223  921 m
1218  919 l
1214  914 l
1212  910 l
1210  901 l
1210  895 l
1212  886 l
1214  882 l
1218  878 l
1223  875 l
s 1227  875 m
1231  878 l
1236  882 l
1238  886 l
1240  895 l
1240  901 l
1238  910 l
1236  914 l
1231  919 l
1227  921 l
s 1216  880 m
1216  882 l
1218  886 l
1223  888 l
1225  888 l
1229  886 l
1231  882 l
1234  867 l
1236  865 l
1240  865 l
1242  869 l
1242  871 l
s 1231  882 m
1234  873 l
1236  869 l
1238  867 l
1240  867 l
1242  869 l
s 1307  929 m
1302  925 l
1298  919 l
1294  910 l
1292  899 l
1292  891 l
1294  880 l
1298  871 l
1302  865 l
1307  860 l
s 1302  925 m
1298  916 l
1296  910 l
1294  899 l
1294  891 l
1296  880 l
1298  873 l
1302  865 l
s 1350  914 m
1352  908 l
1352  921 l
1350  914 l
1346  919 l
1339  921 l
1335  921 l
1328  919 l
1324  914 l
1322  910 l
1320  903 l
1320  893 l
1322  886 l
1324  882 l
1328  878 l
1335  875 l
1339  875 l
1346  878 l
1350  882 l
s 1335  921 m
1330  919 l
1326  914 l
1324  910 l
1322  903 l
1322  893 l
1324  886 l
1326  882 l
1330  878 l
1335  875 l
s 1350  893 m
1350  875 l
s 1352  893 m
1352  875 l
s 1343  893 m
1358  893 l
s 1371  893 m
1397  893 l
1397  897 l
1395  901 l
1393  903 l
1389  906 l
1382  906 l
1376  903 l
1371  899 l
1369  893 l
1369  888 l
1371  882 l
1376  878 l
1382  875 l
1386  875 l
1393  878 l
1397  882 l
s 1395  893 m
1395  899 l
1393  903 l
s 1382  906 m
1378  903 l
1374  899 l
1371  893 l
1371  888 l
1374  882 l
1378  878 l
1382  875 l
s 1410  921 m
1425  875 l
s 1412  921 m
1425  882 l
s 1440  921 m
1425  875 l
s 1406  921 m
1419  921 l
s 1432  921 m
1445  921 l
s 1453  929 m
1457  925 l
1462  919 l
1466  910 l
1468  899 l
1468  891 l
1466  880 l
1462  871 l
1457  865 l
1453  860 l
s 1457  925 m
1462  916 l
1464  910 l
1466  899 l
1466  891 l
1464  880 l
1462  873 l
1457  865 l
s  307 1693 m
 307 1648 l
s  309 1693 m
 309 1648 l
s  301 1693 m
 327 1693 l
 333 1691 l
 335 1689 l
 337 1685 l
 337 1680 l
 335 1676 l
 333 1674 l
 327 1672 l
 309 1672 l
s  327 1693 m
 331 1691 l
 333 1689 l
 335 1685 l
 335 1680 l
 333 1676 l
 331 1674 l
 327 1672 l
s  301 1648 m
 316 1648 l
s  320 1672 m
 324 1670 l
 327 1667 l
 333 1652 l
 335 1650 l
 337 1650 l
 339 1652 l
s  324 1670 m
 327 1665 l
 331 1650 l
 333 1648 l
 337 1648 l
 339 1652 l
 339 1655 l
s  301 1706 m
 348 1706 l
s  358 1651 m
 358 1631 l
s  359 1651 m
 359 1631 l
s  355 1651 m
 366 1651 l
 369 1650 l
 370 1649 l
 371 1647 l
 371 1644 l
 370 1642 l
 369 1641 l
 366 1640 l
 359 1640 l
s  366 1651 m
 368 1650 l
 369 1649 l
 370 1647 l
 370 1644 l
 369 1642 l
 368 1641 l
 366 1640 l
s  355 1631 m
 361 1631 l
s  383 1651 m
 381 1650 l
 379 1648 l
 378 1646 l
 377 1642 l
 377 1639 l
 378 1636 l
 379 1634 l
 381 1632 l
 383 1631 l
 385 1631 l
 388 1632 l
 390 1634 l
 391 1636 l
 392 1639 l
 392 1642 l
 391 1646 l
 390 1648 l
 388 1650 l
 385 1651 l
 383 1651 l
s  383 1651 m
 382 1650 l
 380 1648 l
 379 1646 l
 378 1642 l
 378 1639 l
 379 1636 l
 380 1634 l
 382 1632 l
 383 1631 l
s  385 1631 m
 387 1632 l
 389 1634 l
 390 1636 l
 391 1639 l
 391 1642 l
 390 1646 l
 389 1648 l
 387 1650 l
 385 1651 l
s  381 1633 m
 381 1634 l
 382 1636 l
 383 1637 l
 384 1637 l
 386 1636 l
 387 1634 l
 388 1627 l
 389 1626 l
 391 1626 l
 392 1628 l
 392 1629 l
s  387 1634 m
 388 1630 l
 389 1628 l
 390 1627 l
 391 1627 l
 392 1628 l
s  399 1651 m
 403 1631 l
s  400 1651 m
 403 1636 l
s  406 1651 m
 403 1631 l
s  406 1651 m
 410 1631 l
s  407 1651 m
 410 1636 l
s  414 1651 m
 410 1631 l
s  396 1651 m
 403 1651 l
s  411 1651 m
 417 1651 l
s  766 2109 m
 909 2109 l
s  962 2122 m
 962 2091 l
s  964 2122 m
 964 2091 l
s  954 2122 m
 952 2113 l
 952 2122 l
 974 2122 l
 974 2113 l
 972 2122 l
s  958 2091 m
 968 2091 l
s  984 2122 m
 984 2091 l
s  985 2122 m
 985 2091 l
s  985 2107 m
 988 2110 l
 992 2112 l
 995 2112 l
1000 2110 l
1001 2107 l
1001 2091 l
s  995 2112 m
 998 2110 l
1000 2107 l
1000 2091 l
s  979 2122 m
 985 2122 l
s  979 2091 m
 989 2091 l
s  995 2091 m
1005 2091 l
s 1014 2103 m
1031 2103 l
1031 2106 l
1030 2109 l
1028 2110 l
1025 2112 l
1021 2112 l
1017 2110 l
1014 2107 l
1012 2103 l
1012 2100 l
1014 2096 l
1017 2093 l
1021 2091 l
1024 2091 l
1028 2093 l
1031 2096 l
s 1030 2103 m
1030 2107 l
1028 2110 l
s 1021 2112 m
1018 2110 l
1015 2107 l
1014 2103 l
1014 2100 l
1015 2096 l
1018 2093 l
1021 2091 l
s 1048 2112 m
1044 2110 l
1041 2107 l
1040 2103 l
1040 2100 l
1041 2096 l
1044 2093 l
1048 2091 l
1051 2091 l
1055 2093 l
1058 2096 l
1060 2100 l
1060 2103 l
1058 2107 l
1055 2110 l
1051 2112 l
1048 2112 l
s 1048 2112 m
1045 2110 l
1043 2107 l
1041 2103 l
1041 2100 l
1043 2096 l
1045 2093 l
1048 2091 l
s 1051 2091 m
1054 2093 l
1057 2096 l
1058 2100 l
1058 2103 l
1057 2107 l
1054 2110 l
1051 2112 l
s 1071 2112 m
1071 2091 l
s 1073 2112 m
1073 2091 l
s 1073 2103 m
1074 2107 l
1077 2110 l
1080 2112 l
1084 2112 l
1086 2110 l
1086 2109 l
1084 2107 l
1083 2109 l
1084 2110 l
s 1067 2112 m
1073 2112 l
s 1067 2091 m
1077 2091 l
s 1094 2112 m
1103 2091 l
s 1096 2112 m
1103 2094 l
s 1111 2112 m
1103 2091 l
1100 2086 l
1097 2083 l
1094 2081 l
1093 2081 l
1091 2083 l
1093 2084 l
1094 2083 l
s 1091 2112 m
1100 2112 l
s 1106 2112 m
1114 2112 l
s  766 2000 m
 799 2000 l
s  833 2000 m
 866 2000 l
s  899 2000 m
 909 2000 l
s  956 2013 m
 956 1983 l
s  958 2013 m
 958 1983 l
s  966 2004 m
 966 1993 l
s  952 2013 m
 975 2013 l
 975 2004 l
 974 2013 l
s  958 1999 m
 966 1999 l
s  952 1983 m
 975 1983 l
 975 1991 l
 974 1983 l
s  985 2003 m
1001 1983 l
s  987 2003 m
1002 1983 l
s 1002 2003 m
 985 1983 l
s  982 2003 m
 991 2003 l
s  997 2003 m
1005 2003 l
s  982 1983 m
 991 1983 l
s  997 1983 m
1005 1983 l
s 1015 2003 m
1015 1973 l
s 1017 2003 m
1017 1973 l
s 1017 1999 m
1020 2001 l
1022 2003 l
1025 2003 l
1030 2001 l
1033 1999 l
1034 1994 l
1034 1991 l
1033 1987 l
1030 1984 l
1025 1983 l
1022 1983 l
1020 1984 l
1017 1987 l
s 1025 2003 m
1028 2001 l
1031 1999 l
1033 1994 l
1033 1991 l
1031 1987 l
1028 1984 l
1025 1983 l
s 1011 2003 m
1017 2003 l
s 1011 1973 m
1021 1973 l
s 1044 1994 m
1061 1994 l
1061 1997 l
1060 2000 l
1058 2001 l
1055 2003 l
1051 2003 l
1047 2001 l
1044 1999 l
1043 1994 l
1043 1991 l
1044 1987 l
1047 1984 l
1051 1983 l
1054 1983 l
1058 1984 l
1061 1987 l
s 1060 1994 m
1060 1999 l
1058 2001 l
s 1051 2003 m
1048 2001 l
1045 1999 l
1044 1994 l
1044 1991 l
1045 1987 l
1048 1984 l
1051 1983 l
s 1073 2003 m
1073 1983 l
s 1074 2003 m
1074 1983 l
s 1074 1994 m
1076 1999 l
1078 2001 l
1081 2003 l
1086 2003 l
1087 2001 l
1087 2000 l
1086 1999 l
1084 2000 l
1086 2001 l
s 1068 2003 m
1074 2003 l
s 1068 1983 m
1078 1983 l
s 1097 2013 m
1096 2011 l
1097 2010 l
1099 2011 l
1097 2013 l
s 1097 2003 m
1097 1983 l
s 1099 2003 m
1099 1983 l
s 1093 2003 m
1099 2003 l
s 1093 1983 m
1103 1983 l
s 1113 2003 m
1113 1983 l
s 1114 2003 m
1114 1983 l
s 1114 1999 m
1117 2001 l
1122 2003 l
1124 2003 l
1129 2001 l
1130 1999 l
1130 1983 l
s 1124 2003 m
1127 2001 l
1129 1999 l
1129 1983 l
s 1130 1999 m
1133 2001 l
1137 2003 l
1140 2003 l
1144 2001 l
1146 1999 l
1146 1983 l
s 1140 2003 m
1143 2001 l
1144 1999 l
1144 1983 l
s 1109 2003 m
1114 2003 l
s 1109 1983 m
1119 1983 l
s 1124 1983 m
1134 1983 l
s 1140 1983 m
1150 1983 l
s 1159 1994 m
1176 1994 l
1176 1997 l
1175 2000 l
1173 2001 l
1170 2003 l
1166 2003 l
1162 2001 l
1159 1999 l
1157 1994 l
1157 1991 l
1159 1987 l
1162 1984 l
1166 1983 l
1169 1983 l
1173 1984 l
1176 1987 l
s 1175 1994 m
1175 1999 l
1173 2001 l
s 1166 2003 m
1163 2001 l
1160 1999 l
1159 1994 l
1159 1991 l
1160 1987 l
1163 1984 l
1166 1983 l
s 1188 2003 m
1188 1983 l
s 1189 2003 m
1189 1983 l
s 1189 1999 m
1192 2001 l
1196 2003 l
1199 2003 l
1203 2001 l
1205 1999 l
1205 1983 l
s 1199 2003 m
1202 2001 l
1203 1999 l
1203 1983 l
s 1183 2003 m
1189 2003 l
s 1183 1983 m
1193 1983 l
s 1199 1983 m
1209 1983 l
s 1219 2013 m
1219 1989 l
1221 1984 l
1223 1983 l
1226 1983 l
1229 1984 l
1231 1987 l
s 1221 2013 m
1221 1989 l
1222 1984 l
1223 1983 l
s 1215 2003 m
1226 2003 l
s  765 1891 m
 767 1891 l
s  790 1891 m
 792 1891 l
s  815 1891 m
 817 1891 l
s  840 1891 m
 842 1891 l
s  865 1891 m
 867 1891 l
s  890 1891 m
 892 1891 l
s  956 1904 m
 956 1874 l
s  958 1904 m
 958 1874 l
s  952 1904 m
 969 1904 l
 974 1903 l
 975 1901 l
 977 1898 l
 977 1894 l
 975 1891 l
 974 1890 l
 969 1888 l
 958 1888 l
s  969 1904 m
 972 1903 l
 974 1901 l
 975 1898 l
 975 1894 l
 974 1891 l
 972 1890 l
 969 1888 l
s  952 1874 m
 962 1874 l
s  988 1891 m
 988 1890 l
 987 1890 l
 987 1891 l
 988 1893 l
 991 1894 l
 997 1894 l
1000 1893 l
1001 1891 l
1002 1888 l
1002 1878 l
1004 1876 l
1005 1874 l
s 1001 1891 m
1001 1878 l
1002 1876 l
1005 1874 l
1007 1874 l
s 1001 1888 m
1000 1887 l
 991 1886 l
 987 1884 l
 985 1881 l
 985 1878 l
 987 1876 l
 991 1874 l
 995 1874 l
 998 1876 l
1001 1878 l
s  991 1886 m
 988 1884 l
 987 1881 l
 987 1878 l
 988 1876 l
 991 1874 l
s 1017 1894 m
1017 1874 l
s 1018 1894 m
1018 1874 l
s 1018 1886 m
1020 1890 l
1022 1893 l
1025 1894 l
1030 1894 l
1031 1893 l
1031 1891 l
1030 1890 l
1028 1891 l
1030 1893 l
s 1012 1894 m
1018 1894 l
s 1012 1874 m
1022 1874 l
s 1041 1904 m
1041 1880 l
1043 1876 l
1045 1874 l
1048 1874 l
1051 1876 l
1053 1878 l
s 1043 1904 m
1043 1880 l
1044 1876 l
1045 1874 l
s 1037 1894 m
1048 1894 l
s 1068 1894 m
1064 1893 l
1061 1890 l
1060 1886 l
1060 1883 l
1061 1878 l
1064 1876 l
1068 1874 l
1071 1874 l
1076 1876 l
1078 1878 l
1080 1883 l
1080 1886 l
1078 1890 l
1076 1893 l
1071 1894 l
1068 1894 l
s 1068 1894 m
1066 1893 l
1063 1890 l
1061 1886 l
1061 1883 l
1063 1878 l
1066 1876 l
1068 1874 l
s 1071 1874 m
1074 1876 l
1077 1878 l
1078 1883 l
1078 1886 l
1077 1890 l
1074 1893 l
1071 1894 l
s 1091 1894 m
1091 1874 l
s 1093 1894 m
1093 1874 l
s 1093 1890 m
1096 1893 l
1100 1894 l
1103 1894 l
1107 1893 l
1109 1890 l
1109 1874 l
s 1103 1894 m
1106 1893 l
1107 1890 l
1107 1874 l
s 1087 1894 m
1093 1894 l
s 1087 1874 m
1097 1874 l
s 1103 1874 m
1113 1874 l
s 1622 2125 m
1608 2087 l
s 1622 2125 m
1636 2087 l
s 1622 2119 m
1634 2087 l
s 1609 2089 m
1634 2089 l
s 1608 2087 m
1636 2087 l
s 1647 2109 m
1679 2109 l
s 1647 2098 m
1679 2098 l
s 1693 2118 m
1695 2116 l
1693 2114 l
1692 2116 l
1692 2118 l
1693 2121 l
1695 2123 l
1701 2125 l
1708 2125 l
1713 2123 l
1715 2119 l
1715 2114 l
1713 2110 l
1708 2109 l
1702 2109 l
s 1708 2125 m
1711 2123 l
1713 2119 l
1713 2114 l
1711 2110 l
1708 2109 l
s 1708 2109 m
1711 2107 l
1715 2103 l
1717 2100 l
1717 2094 l
1715 2091 l
1713 2089 l
1708 2087 l
1701 2087 l
1695 2089 l
1693 2091 l
1692 2094 l
1692 2096 l
1693 2098 l
1695 2096 l
1693 2094 l
s 1713 2105 m
1715 2100 l
1715 2094 l
1713 2091 l
1711 2089 l
1708 2087 l
s 1731 2091 m
1729 2089 l
1731 2087 l
1733 2089 l
1731 2091 l
s 1756 2125 m
1751 2123 l
1747 2118 l
1745 2109 l
1745 2103 l
1747 2094 l
1751 2089 l
1756 2087 l
1760 2087 l
1765 2089 l
1769 2094 l
1770 2103 l
1770 2109 l
1769 2118 l
1765 2123 l
1760 2125 l
1756 2125 l
s 1756 2125 m
1753 2123 l
1751 2121 l
1749 2118 l
1747 2109 l
1747 2103 l
1749 2094 l
1751 2091 l
1753 2089 l
1756 2087 l
s 1760 2087 m
1763 2089 l
1765 2091 l
1767 2094 l
1769 2103 l
1769 2109 l
1767 2118 l
1765 2121 l
1763 2123 l
1760 2125 l
s 1835 2119 m
1837 2114 l
1837 2125 l
1835 2119 l
1831 2123 l
1826 2125 l
1822 2125 l
1817 2123 l
1813 2119 l
1812 2116 l
1810 2110 l
1810 2102 l
1812 2096 l
1813 2093 l
1817 2089 l
1822 2087 l
1826 2087 l
1831 2089 l
1835 2093 l
s 1822 2125 m
1819 2123 l
1815 2119 l
1813 2116 l
1812 2110 l
1812 2102 l
1813 2096 l
1815 2093 l
1819 2089 l
1822 2087 l
s 1835 2102 m
1835 2087 l
s 1837 2102 m
1837 2087 l
s 1829 2102 m
1842 2102 l
s 1853 2102 m
1874 2102 l
1874 2105 l
1872 2109 l
1871 2110 l
1867 2112 l
1862 2112 l
1856 2110 l
1853 2107 l
1851 2102 l
1851 2098 l
1853 2093 l
1856 2089 l
1862 2087 l
1865 2087 l
1871 2089 l
1874 2093 l
s 1872 2102 m
1872 2107 l
1871 2110 l
s 1862 2112 m
1858 2110 l
1855 2107 l
1853 2102 l
1853 2098 l
1855 2093 l
1858 2089 l
1862 2087 l
s 1885 2125 m
1897 2087 l
s 1887 2125 m
1897 2093 l
s 1910 2125 m
1897 2087 l
s 1881 2125 m
1892 2125 l
s 1903 2125 m
1914 2125 l
s 1923 2136 m
1924 2135 l
1923 2134 l
1921 2135 l
1921 2136 l
1923 2139 l
1924 2140 l
1927 2141 l
1932 2141 l
1936 2140 l
1937 2139 l
1938 2136 l
1938 2134 l
1937 2131 l
1933 2129 l
1927 2127 l
1925 2125 l
1923 2123 l
1921 2119 l
1921 2116 l
s 1932 2141 m
1934 2140 l
1936 2139 l
1937 2136 l
1937 2134 l
1936 2131 l
1932 2129 l
1927 2127 l
s 1921 2118 m
1923 2119 l
1925 2119 l
1931 2117 l
1934 2117 l
1937 2118 l
1938 2119 l
s 1925 2119 m
1931 2116 l
1936 2116 l
1937 2117 l
1938 2119 l
1938 2122 l
s
saveobj restore
showpage
% Figure 3    rb1.ps
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s  479 2326 m
 479 1022 l
s  479 1022 m
2198 1022 l
s 2198 1022 m
2198 2326 l
s 2198 2326 m
 479 2326 l
s  479 1286 m
 508 1287 l
 537 1292 l
 565 1300 l
 594 1311 l
 623 1325 l
 651 1341 l
 680 1358 l
 709 1375 l
 737 1392 l
 766 1407 l
 795 1421 l
 823 1433 l
 852 1443 l
 881 1452 l
 909 1460 l
 938 1466 l
 966 1472 l
 995 1478 l
1024 1483 l
1052 1489 l
1081 1495 l
1110 1502 l
1138 1510 l
1167 1522 l
1196 1539 l
1224 1567 l
1253 1611 l
1282 1664 l
1310 1706 l
1339 1733 l
1368 1751 l
1396 1764 l
1425 1772 l
1454 1779 l
1482 1784 l
1511 1787 l
1540 1790 l
1568 1792 l
1597 1794 l
1625 1795 l
1654 1796 l
1683 1797 l
1711 1797 l
1740 1797 l
1769 1798 l
1797 1798 l
1826 1798 l
1855 1798 l
1883 1798 l
1912 1797 l
1941 1797 l
1969 1797 l
1998 1797 l
2027 1797 l
2055 1797 l
2084 1796 l
2113 1796 l
2141 1796 l
2170 1796 l
2198 1795 l
2198 1795 l
s  479 1022 m
 479 1073 l
s  537 1039 m
 537 1022 l
s  594 1022 m
 594 1039 l
s  651 1039 m
 651 1022 l
s  709 1022 m
 709 1039 l
s  766 1073 m
 766 1022 l
s  823 1022 m
 823 1039 l
s  881 1039 m
 881 1022 l
s  938 1022 m
 938 1039 l
s  995 1039 m
 995 1022 l
s 1052 1022 m
1052 1073 l
s 1110 1039 m
1110 1022 l
s 1167 1022 m
1167 1039 l
s 1224 1039 m
1224 1022 l
s 1282 1022 m
1282 1039 l
s 1339 1073 m
1339 1022 l
s 1396 1022 m
1396 1039 l
s 1454 1039 m
1454 1022 l
s 1511 1022 m
1511 1039 l
s 1568 1039 m
1568 1022 l
s 1625 1022 m
1625 1073 l
s 1683 1039 m
1683 1022 l
s 1740 1022 m
1740 1039 l
s 1797 1039 m
1797 1022 l
s 1855 1022 m
1855 1039 l
s 1912 1073 m
1912 1022 l
s 1969 1022 m
1969 1039 l
s 2027 1039 m
2027 1022 l
s 2084 1022 m
2084 1039 l
s 2141 1039 m
2141 1022 l
s  478  993 m
 474  992 l
 471  988 l
 469  980 l
 469  976 l
 471  969 l
 474  965 l
 478  963 l
 481  963 l
 485  965 l
 488  969 l
 489  976 l
 489  980 l
 488  988 l
 485  992 l
 481  993 l
 478  993 l
s  478  993 m
 475  992 l
 474  990 l
 472  988 l
 471  980 l
 471  976 l
 472  969 l
 474  966 l
 475  965 l
 478  963 l
s  481  963 m
 484  965 l
 485  966 l
 487  969 l
 488  976 l
 488  980 l
 487  988 l
 485  990 l
 484  992 l
 481  993 l
s  760  988 m
 763  989 l
 767  993 l
 767  963 l
s  766  992 m
 766  963 l
s  760  963 m
 773  963 l
s 1044  988 m
1045  986 l
1044  985 l
1042  986 l
1042  988 l
1044  990 l
1045  992 l
1050  993 l
1055  993 l
1060  992 l
1061  990 l
1062  988 l
1062  985 l
1061  982 l
1057  979 l
1050  976 l
1047  975 l
1044  972 l
1042  968 l
1042  963 l
s 1055  993 m
1058  992 l
1060  990 l
1061  988 l
1061  985 l
1060  982 l
1055  979 l
1050  976 l
s 1042  966 m
1044  968 l
1047  968 l
1054  965 l
1058  965 l
1061  966 l
1062  968 l
s 1047  968 m
1054  963 l
1060  963 l
1061  965 l
1062  968 l
1062  970 l
s 1330  988 m
1332  986 l
1330  985 l
1329  986 l
1329  988 l
1330  990 l
1332  992 l
1336  993 l
1342  993 l
1346  992 l
1348  989 l
1348  985 l
1346  982 l
1342  980 l
1338  980 l
s 1342  993 m
1345  992 l
1346  989 l
1346  985 l
1345  982 l
1342  980 l
s 1342  980 m
1345  979 l
1348  976 l
1349  973 l
1349  969 l
1348  966 l
1346  965 l
1342  963 l
1336  963 l
1332  965 l
1330  966 l
1329  969 l
1329  970 l
1330  972 l
1332  970 l
1330  969 l
s 1346  978 m
1348  973 l
1348  969 l
1346  966 l
1345  965 l
1342  963 l
s 1628  990 m
1628  963 l
s 1630  993 m
1630  963 l
s 1630  993 m
1614  972 l
1637  972 l
s 1624  963 m
1634  963 l
s 1905  993 m
1902  979 l
s 1902  979 m
1905  982 l
1909  983 l
1913  983 l
1918  982 l
1921  979 l
1922  975 l
1922  972 l
1921  968 l
1918  965 l
1913  963 l
1909  963 l
1905  965 l
1903  966 l
1902  969 l
1902  970 l
1903  972 l
1905  970 l
1903  969 l
s 1913  983 m
1916  982 l
1919  979 l
1921  975 l
1921  972 l
1919  968 l
1916  965 l
1913  963 l
s 1905  993 m
1919  993 l
s 1905  992 m
1912  992 l
1919  993 l
s 2206  989 m
2204  988 l
2206  986 l
2207  988 l
2207  989 l
2206  992 l
2203  993 l
2198  993 l
2194  992 l
2191  989 l
2190  986 l
2188  980 l
2188  972 l
2190  968 l
2193  965 l
2197  963 l
2200  963 l
2204  965 l
2207  968 l
2209  972 l
2209  973 l
2207  978 l
2204  980 l
2200  982 l
2198  982 l
2194  980 l
2191  978 l
2190  973 l
s 2198  993 m
2196  992 l
2193  989 l
2191  986 l
2190  980 l
2190  972 l
2191  968 l
2194  965 l
2197  963 l
s 2200  963 m
2203  965 l
2206  968 l
2207  972 l
2207  973 l
2206  978 l
2203  980 l
2200  982 l
s  479 2274 m
 479 2326 l
s  537 2326 m
 537 2309 l
s  594 2309 m
 594 2326 l
s  651 2326 m
 651 2309 l
s  709 2309 m
 709 2326 l
s  766 2326 m
 766 2274 l
s  823 2309 m
 823 2326 l
s  881 2326 m
 881 2309 l
s  938 2309 m
 938 2326 l
s  995 2326 m
 995 2309 l
s 1052 2274 m
1052 2326 l
s 1110 2326 m
1110 2309 l
s 1167 2309 m
1167 2326 l
s 1224 2326 m
1224 2309 l
s 1282 2309 m
1282 2326 l
s 1339 2326 m
1339 2274 l
s 1396 2309 m
1396 2326 l
s 1454 2326 m
1454 2309 l
s 1511 2309 m
1511 2326 l
s 1568 2326 m
1568 2309 l
s 1625 2274 m
1625 2326 l
s 1683 2326 m
1683 2309 l
s 1740 2309 m
1740 2326 l
s 1797 2326 m
1797 2309 l
s 1855 2309 m
1855 2326 l
s 1912 2326 m
1912 2274 l
s 1969 2309 m
1969 2326 l
s 2027 2326 m
2027 2309 l
s 2084 2309 m
2084 2326 l
s 2141 2326 m
2141 2309 l
s  479 1022 m
 531 1022 l
s  497 1065 m
 479 1065 l
s  479 1109 m
 497 1109 l
s  497 1152 m
 479 1152 l
s  479 1196 m
 497 1196 l
s  531 1239 m
 479 1239 l
s  479 1283 m
 497 1283 l
s  497 1326 m
 479 1326 l
s  479 1370 m
 497 1370 l
s  497 1413 m
 479 1413 l
s  479 1457 m
 531 1457 l
s  497 1500 m
 479 1500 l
s  479 1543 m
 497 1543 l
s  497 1587 m
 479 1587 l
s  479 1630 m
 497 1630 l
s  531 1674 m
 479 1674 l
s  479 1717 m
 497 1717 l
s  497 1761 m
 479 1761 l
s  479 1804 m
 497 1804 l
s  497 1848 m
 479 1848 l
s  479 1891 m
 531 1891 l
s  497 1935 m
 479 1935 l
s  479 1978 m
 497 1978 l
s  497 2022 m
 479 2022 l
s  479 2065 m
 497 2065 l
s  531 2109 m
 479 2109 l
s  479 2152 m
 497 2152 l
s  497 2196 m
 479 2196 l
s  479 2239 m
 497 2239 l
s  497 2283 m
 479 2283 l
s  479 2326 m
 531 2326 l
s  446 1035 m
 442 1033 l
 439 1029 l
 438 1022 l
 438 1017 l
 439 1010 l
 442 1006 l
 446 1005 l
 449 1005 l
 454 1006 l
 456 1010 l
 458 1017 l
 458 1022 l
 456 1029 l
 454 1033 l
 449 1035 l
 446 1035 l
s  446 1035 m
 444 1033 l
 442 1032 l
 441 1029 l
 439 1022 l
 439 1017 l
 441 1010 l
 442 1007 l
 444 1006 l
 446 1005 l
s  449 1005 m
 452 1006 l
 454 1007 l
 455 1010 l
 456 1017 l
 456 1022 l
 455 1029 l
 454 1032 l
 452 1033 l
 449 1035 l
s  442 1246 m
 445 1248 l
 449 1252 l
 449 1222 l
s  448 1251 m
 448 1222 l
s  442 1222 m
 455 1222 l
s  439 1464 m
 441 1462 l
 439 1461 l
 438 1462 l
 438 1464 l
 439 1467 l
 441 1468 l
 445 1469 l
 451 1469 l
 455 1468 l
 456 1467 l
 458 1464 l
 458 1461 l
 456 1458 l
 452 1455 l
 445 1452 l
 442 1451 l
 439 1448 l
 438 1444 l
 438 1439 l
s  451 1469 m
 454 1468 l
 455 1467 l
 456 1464 l
 456 1461 l
 455 1458 l
 451 1455 l
 445 1452 l
s  438 1442 m
 439 1444 l
 442 1444 l
 449 1441 l
 454 1441 l
 456 1442 l
 458 1444 l
s  442 1444 m
 449 1439 l
 455 1439 l
 456 1441 l
 458 1444 l
 458 1446 l
s  439 1681 m
 441 1680 l
 439 1678 l
 438 1680 l
 438 1681 l
 439 1684 l
 441 1685 l
 445 1687 l
 451 1687 l
 455 1685 l
 456 1683 l
 456 1678 l
 455 1675 l
 451 1674 l
 446 1674 l
s  451 1687 m
 454 1685 l
 455 1683 l
 455 1678 l
 454 1675 l
 451 1674 l
s  451 1674 m
 454 1672 l
 456 1670 l
 458 1667 l
 458 1662 l
 456 1660 l
 455 1658 l
 451 1657 l
 445 1657 l
 441 1658 l
 439 1660 l
 438 1662 l
 438 1664 l
 439 1665 l
 441 1664 l
 439 1662 l
s  455 1671 m
 456 1667 l
 456 1662 l
 455 1660 l
 454 1658 l
 451 1657 l
s  451 1901 m
 451 1874 l
s  452 1904 m
 452 1874 l
s  452 1904 m
 436 1883 l
 459 1883 l
s  446 1874 m
 456 1874 l
s  441 2122 m
 438 2107 l
s  438 2107 m
 441 2110 l
 445 2112 l
 449 2112 l
 454 2110 l
 456 2107 l
 458 2103 l
 458 2100 l
 456 2096 l
 454 2093 l
 449 2091 l
 445 2091 l
 441 2093 l
 439 2094 l
 438 2097 l
 438 2099 l
 439 2100 l
 441 2099 l
 439 2097 l
s  449 2112 m
 452 2110 l
 455 2107 l
 456 2103 l
 456 2100 l
 455 2096 l
 452 2093 l
 449 2091 l
s  441 2122 m
 455 2122 l
s  441 2120 m
 448 2120 l
 455 2122 l
s  455 2335 m
 454 2333 l
 455 2332 l
 456 2333 l
 456 2335 l
 455 2338 l
 452 2339 l
 448 2339 l
 444 2338 l
 441 2335 l
 439 2332 l
 438 2326 l
 438 2317 l
 439 2313 l
 442 2310 l
 446 2309 l
 449 2309 l
 454 2310 l
 456 2313 l
 458 2317 l
 458 2319 l
 456 2323 l
 454 2326 l
 449 2328 l
 448 2328 l
 444 2326 l
 441 2323 l
 439 2319 l
s  448 2339 m
 445 2338 l
 442 2335 l
 441 2332 l
 439 2326 l
 439 2317 l
 441 2313 l
 444 2310 l
 446 2309 l
s  449 2309 m
 452 2310 l
 455 2313 l
 456 2317 l
 456 2319 l
 455 2323 l
 452 2326 l
 449 2328 l
s 2147 1022 m
2198 1022 l
s 2198 1065 m
2181 1065 l
s 2181 1109 m
2198 1109 l
s 2198 1152 m
2181 1152 l
s 2181 1196 m
2198 1196 l
s 2198 1239 m
2147 1239 l
s 2181 1283 m
2198 1283 l
s 2198 1326 m
2181 1326 l
s 2181 1370 m
2198 1370 l
s 2198 1413 m
2181 1413 l
s 2147 1457 m
2198 1457 l
s 2198 1500 m
2181 1500 l
s 2181 1543 m
2198 1543 l
s 2198 1587 m
2181 1587 l
s 2181 1630 m
2198 1630 l
s 2198 1674 m
2147 1674 l
s 2181 1717 m
2198 1717 l
s 2198 1761 m
2181 1761 l
s 2181 1804 m
2198 1804 l
s 2198 1848 m
2181 1848 l
s 2147 1891 m
2198 1891 l
s 2198 1935 m
2181 1935 l
s 2181 1978 m
2198 1978 l
s 2198 2022 m
2181 2022 l
s 2181 2065 m
2198 2065 l
s 2198 2109 m
2147 2109 l
s 2181 2152 m
2198 2152 l
s 2198 2196 m
2181 2196 l
s 2181 2239 m
2198 2239 l
s 2198 2283 m
2181 2283 l
s 2147 2326 m
2198 2326 l
s  479 1280 m
 508 1282 l
 513 1283 l
s  545 1290 m
 565 1297 l
 576 1302 l
s  606 1316 m
 623 1326 l
 635 1334 l
s  662 1352 m
 680 1364 l
 690 1370 l
s  720 1386 m
 737 1393 l
 752 1395 l
s  785 1395 m
 795 1395 l
 818 1391 l
s  851 1388 m
 852 1388 l
 881 1393 l
 884 1394 l
s  915 1405 m
 938 1414 l
 946 1417 l
s  978 1426 m
 995 1430 l
1011 1434 l
s 1042 1446 m
1052 1451 l
1071 1463 l
s 1097 1483 m
1110 1494 l
1121 1506 l
s 1144 1530 m
1166 1555 l
s 1189 1579 m
1196 1586 l
1214 1602 l
s 1239 1624 m
1253 1636 l
1261 1648 l
s 1281 1675 m
1282 1676 l
1292 1706 l
s 1303 1738 m
1310 1757 l
1313 1769 l
s 1319 1802 m
1325 1835 l
s 1331 1868 m
1337 1901 l
s 1344 1933 m
1351 1966 l
s 1359 1998 m
1366 2031 l
s 1374 2010 m
1381 1977 l
s 1389 1945 m
1396 1912 l
s 1403 1880 m
1410 1847 l
s 1417 1815 m
1424 1782 l
s 1440 1753 m
1454 1732 l
1460 1737 l
s 1483 1759 m
1492 1792 l
s 1501 1824 m
1510 1856 l
s 1520 1888 m
1529 1920 l
s 1538 1952 m
1540 1957 l
1550 1932 l
s 1563 1901 m
1568 1888 l
1583 1876 l
s 1604 1879 m
1621 1908 l
s 1644 1930 m
1654 1937 l
1669 1922 l
s 1694 1901 m
1711 1892 l
1725 1893 l
s 1751 1879 m
1769 1855 l
1770 1852 l
s 1791 1826 m
1797 1818 l
1820 1819 l
s 1853 1821 m
1855 1821 l
1882 1805 l
s 1910 1786 m
1912 1785 l
1941 1775 l
1941 1775 l
s 1974 1770 m
1998 1768 l
2007 1768 l
s 2041 1767 m
2055 1767 l
2074 1766 l
s 2107 1766 m
2113 1766 l
2141 1766 l
s 2174 1766 m
2198 1766 l
s 1223  921 m
1216  919 l
1212  914 l
1210  910 l
1208  901 l
1208  895 l
1210  886 l
1212  882 l
1216  878 l
1223  875 l
1227  875 l
1234  878 l
1238  882 l
1240  886 l
1242  895 l
1242  901 l
1240  910 l
1238  914 l
1234  919 l
1227  921 l
1223  921 l
s 1223  921 m
1218  919 l
1214  914 l
1212  910 l
1210  901 l
1210  895 l
1212  886 l
1214  882 l
1218  878 l
1223  875 l
s 1227  875 m
1231  878 l
1236  882 l
1238  886 l
1240  895 l
1240  901 l
1238  910 l
1236  914 l
1231  919 l
1227  921 l
s 1216  880 m
1216  882 l
1218  886 l
1223  888 l
1225  888 l
1229  886 l
1231  882 l
1234  867 l
1236  865 l
1240  865 l
1242  869 l
1242  871 l
s 1231  882 m
1234  873 l
1236  869 l
1238  867 l
1240  867 l
1242  869 l
s 1307  929 m
1302  925 l
1298  919 l
1294  910 l
1292  899 l
1292  891 l
1294  880 l
1298  871 l
1302  865 l
1307  860 l
s 1302  925 m
1298  916 l
1296  910 l
1294  899 l
1294  891 l
1296  880 l
1298  873 l
1302  865 l
s 1350  914 m
1352  908 l
1352  921 l
1350  914 l
1346  919 l
1339  921 l
1335  921 l
1328  919 l
1324  914 l
1322  910 l
1320  903 l
1320  893 l
1322  886 l
1324  882 l
1328  878 l
1335  875 l
1339  875 l
1346  878 l
1350  882 l
s 1335  921 m
1330  919 l
1326  914 l
1324  910 l
1322  903 l
1322  893 l
1324  886 l
1326  882 l
1330  878 l
1335  875 l
s 1350  893 m
1350  875 l
s 1352  893 m
1352  875 l
s 1343  893 m
1358  893 l
s 1371  893 m
1397  893 l
1397  897 l
1395  901 l
1393  903 l
1389  906 l
1382  906 l
1376  903 l
1371  899 l
1369  893 l
1369  888 l
1371  882 l
1376  878 l
1382  875 l
1386  875 l
1393  878 l
1397  882 l
s 1395  893 m
1395  899 l
1393  903 l
s 1382  906 m
1378  903 l
1374  899 l
1371  893 l
1371  888 l
1374  882 l
1378  878 l
1382  875 l
s 1410  921 m
1425  875 l
s 1412  921 m
1425  882 l
s 1440  921 m
1425  875 l
s 1406  921 m
1419  921 l
s 1432  921 m
1445  921 l
s 1453  929 m
1457  925 l
1462  919 l
1466  910 l
1468  899 l
1468  891 l
1466  880 l
1462  871 l
1457  865 l
1453  860 l
s 1457  925 m
1462  916 l
1464  910 l
1466  899 l
1466  891 l
1464  880 l
1462  873 l
1457  865 l
s  307 1693 m
 307 1648 l
s  309 1693 m
 309 1648 l
s  301 1693 m
 327 1693 l
 333 1691 l
 335 1689 l
 337 1685 l
 337 1680 l
 335 1676 l
 333 1674 l
 327 1672 l
 309 1672 l
s  327 1693 m
 331 1691 l
 333 1689 l
 335 1685 l
 335 1680 l
 333 1676 l
 331 1674 l
 327 1672 l
s  301 1648 m
 316 1648 l
s  320 1672 m
 324 1670 l
 327 1667 l
 333 1652 l
 335 1650 l
 337 1650 l
 339 1652 l
s  324 1670 m
 327 1665 l
 331 1650 l
 333 1648 l
 337 1648 l
 339 1652 l
 339 1655 l
s  301 1706 m
 348 1706 l
s  358 1651 m
 358 1631 l
s  359 1651 m
 359 1631 l
s  355 1651 m
 366 1651 l
 369 1650 l
 370 1649 l
 371 1647 l
 371 1644 l
 370 1642 l
 369 1641 l
 366 1640 l
 359 1640 l
s  366 1651 m
 368 1650 l
 369 1649 l
 370 1647 l
 370 1644 l
 369 1642 l
 368 1641 l
 366 1640 l
s  355 1631 m
 361 1631 l
s  383 1651 m
 381 1650 l
 379 1648 l
 378 1646 l
 377 1642 l
 377 1639 l
 378 1636 l
 379 1634 l
 381 1632 l
 383 1631 l
 385 1631 l
 388 1632 l
 390 1634 l
 391 1636 l
 392 1639 l
 392 1642 l
 391 1646 l
 390 1648 l
 388 1650 l
 385 1651 l
 383 1651 l
s  383 1651 m
 382 1650 l
 380 1648 l
 379 1646 l
 378 1642 l
 378 1639 l
 379 1636 l
 380 1634 l
 382 1632 l
 383 1631 l
s  385 1631 m
 387 1632 l
 389 1634 l
 390 1636 l
 391 1639 l
 391 1642 l
 390 1646 l
 389 1648 l
 387 1650 l
 385 1651 l
s  381 1633 m
 381 1634 l
 382 1636 l
 383 1637 l
 384 1637 l
 386 1636 l
 387 1634 l
 388 1627 l
 389 1626 l
 391 1626 l
 392 1628 l
 392 1629 l
s  387 1634 m
 388 1630 l
 389 1628 l
 390 1627 l
 391 1627 l
 392 1628 l
s  399 1651 m
 403 1631 l
s  400 1651 m
 403 1636 l
s  406 1651 m
 403 1631 l
s  406 1651 m
 410 1631 l
s  407 1651 m
 410 1636 l
s  414 1651 m
 410 1631 l
s  396 1651 m
 403 1651 l
s  411 1651 m
 417 1651 l
s  766 2109 m
 909 2109 l
s  962 2122 m
 962 2091 l
s  964 2122 m
 964 2091 l
s  954 2122 m
 952 2113 l
 952 2122 l
 974 2122 l
 974 2113 l
 972 2122 l
s  958 2091 m
 968 2091 l
s  984 2122 m
 984 2091 l
s  985 2122 m
 985 2091 l
s  985 2107 m
 988 2110 l
 992 2112 l
 995 2112 l
1000 2110 l
1001 2107 l
1001 2091 l
s  995 2112 m
 998 2110 l
1000 2107 l
1000 2091 l
s  979 2122 m
 985 2122 l
s  979 2091 m
 989 2091 l
s  995 2091 m
1005 2091 l
s 1014 2103 m
1031 2103 l
1031 2106 l
1030 2109 l
1028 2110 l
1025 2112 l
1021 2112 l
1017 2110 l
1014 2107 l
1012 2103 l
1012 2100 l
1014 2096 l
1017 2093 l
1021 2091 l
1024 2091 l
1028 2093 l
1031 2096 l
s 1030 2103 m
1030 2107 l
1028 2110 l
s 1021 2112 m
1018 2110 l
1015 2107 l
1014 2103 l
1014 2100 l
1015 2096 l
1018 2093 l
1021 2091 l
s 1048 2112 m
1044 2110 l
1041 2107 l
1040 2103 l
1040 2100 l
1041 2096 l
1044 2093 l
1048 2091 l
1051 2091 l
1055 2093 l
1058 2096 l
1060 2100 l
1060 2103 l
1058 2107 l
1055 2110 l
1051 2112 l
1048 2112 l
s 1048 2112 m
1045 2110 l
1043 2107 l
1041 2103 l
1041 2100 l
1043 2096 l
1045 2093 l
1048 2091 l
s 1051 2091 m
1054 2093 l
1057 2096 l
1058 2100 l
1058 2103 l
1057 2107 l
1054 2110 l
1051 2112 l
s 1071 2112 m
1071 2091 l
s 1073 2112 m
1073 2091 l
s 1073 2103 m
1074 2107 l
1077 2110 l
1080 2112 l
1084 2112 l
1086 2110 l
1086 2109 l
1084 2107 l
1083 2109 l
1084 2110 l
s 1067 2112 m
1073 2112 l
s 1067 2091 m
1077 2091 l
s 1094 2112 m
1103 2091 l
s 1096 2112 m
1103 2094 l
s 1111 2112 m
1103 2091 l
1100 2086 l
1097 2083 l
1094 2081 l
1093 2081 l
1091 2083 l
1093 2084 l
1094 2083 l
s 1091 2112 m
1100 2112 l
s 1106 2112 m
1114 2112 l
s  766 2000 m
 799 2000 l
s  833 2000 m
 866 2000 l
s  899 2000 m
 909 2000 l
s  956 2013 m
 956 1983 l
s  958 2013 m
 958 1983 l
s  966 2004 m
 966 1993 l
s  952 2013 m
 975 2013 l
 975 2004 l
 974 2013 l
s  958 1999 m
 966 1999 l
s  952 1983 m
 975 1983 l
 975 1991 l
 974 1983 l
s  985 2003 m
1001 1983 l
s  987 2003 m
1002 1983 l
s 1002 2003 m
 985 1983 l
s  982 2003 m
 991 2003 l
s  997 2003 m
1005 2003 l
s  982 1983 m
 991 1983 l
s  997 1983 m
1005 1983 l
s 1015 2003 m
1015 1973 l
s 1017 2003 m
1017 1973 l
s 1017 1999 m
1020 2001 l
1022 2003 l
1025 2003 l
1030 2001 l
1033 1999 l
1034 1994 l
1034 1991 l
1033 1987 l
1030 1984 l
1025 1983 l
1022 1983 l
1020 1984 l
1017 1987 l
s 1025 2003 m
1028 2001 l
1031 1999 l
1033 1994 l
1033 1991 l
1031 1987 l
1028 1984 l
1025 1983 l
s 1011 2003 m
1017 2003 l
s 1011 1973 m
1021 1973 l
s 1044 1994 m
1061 1994 l
1061 1997 l
1060 2000 l
1058 2001 l
1055 2003 l
1051 2003 l
1047 2001 l
1044 1999 l
1043 1994 l
1043 1991 l
1044 1987 l
1047 1984 l
1051 1983 l
1054 1983 l
1058 1984 l
1061 1987 l
s 1060 1994 m
1060 1999 l
1058 2001 l
s 1051 2003 m
1048 2001 l
1045 1999 l
1044 1994 l
1044 1991 l
1045 1987 l
1048 1984 l
1051 1983 l
s 1073 2003 m
1073 1983 l
s 1074 2003 m
1074 1983 l
s 1074 1994 m
1076 1999 l
1078 2001 l
1081 2003 l
1086 2003 l
1087 2001 l
1087 2000 l
1086 1999 l
1084 2000 l
1086 2001 l
s 1068 2003 m
1074 2003 l
s 1068 1983 m
1078 1983 l
s 1097 2013 m
1096 2011 l
1097 2010 l
1099 2011 l
1097 2013 l
s 1097 2003 m
1097 1983 l
s 1099 2003 m
1099 1983 l
s 1093 2003 m
1099 2003 l
s 1093 1983 m
1103 1983 l
s 1113 2003 m
1113 1983 l
s 1114 2003 m
1114 1983 l
s 1114 1999 m
1117 2001 l
1122 2003 l
1124 2003 l
1129 2001 l
1130 1999 l
1130 1983 l
s 1124 2003 m
1127 2001 l
1129 1999 l
1129 1983 l
s 1130 1999 m
1133 2001 l
1137 2003 l
1140 2003 l
1144 2001 l
1146 1999 l
1146 1983 l
s 1140 2003 m
1143 2001 l
1144 1999 l
1144 1983 l
s 1109 2003 m
1114 2003 l
s 1109 1983 m
1119 1983 l
s 1124 1983 m
1134 1983 l
s 1140 1983 m
1150 1983 l
s 1159 1994 m
1176 1994 l
1176 1997 l
1175 2000 l
1173 2001 l
1170 2003 l
1166 2003 l
1162 2001 l
1159 1999 l
1157 1994 l
1157 1991 l
1159 1987 l
1162 1984 l
1166 1983 l
1169 1983 l
1173 1984 l
1176 1987 l
s 1175 1994 m
1175 1999 l
1173 2001 l
s 1166 2003 m
1163 2001 l
1160 1999 l
1159 1994 l
1159 1991 l
1160 1987 l
1163 1984 l
1166 1983 l
s 1188 2003 m
1188 1983 l
s 1189 2003 m
1189 1983 l
s 1189 1999 m
1192 2001 l
1196 2003 l
1199 2003 l
1203 2001 l
1205 1999 l
1205 1983 l
s 1199 2003 m
1202 2001 l
1203 1999 l
1203 1983 l
s 1183 2003 m
1189 2003 l
s 1183 1983 m
1193 1983 l
s 1199 1983 m
1209 1983 l
s 1219 2013 m
1219 1989 l
1221 1984 l
1223 1983 l
1226 1983 l
1229 1984 l
1231 1987 l
s 1221 2013 m
1221 1989 l
1222 1984 l
1223 1983 l
s 1215 2003 m
1226 2003 l
s 1622 2125 m
1608 2087 l
s 1622 2125 m
1636 2087 l
s 1622 2119 m
1634 2087 l
s 1609 2089 m
1634 2089 l
s 1608 2087 m
1636 2087 l
s 1647 2109 m
1679 2109 l
s 1647 2098 m
1679 2098 l
s 1697 2118 m
1701 2119 l
1706 2125 l
1706 2087 l
s 1704 2123 m
1704 2087 l
s 1697 2087 m
1713 2087 l
s 1731 2091 m
1729 2089 l
1731 2087 l
1733 2089 l
1731 2091 l
s 1756 2125 m
1751 2123 l
1747 2118 l
1745 2109 l
1745 2103 l
1747 2094 l
1751 2089 l
1756 2087 l
1760 2087 l
1765 2089 l
1769 2094 l
1770 2103 l
1770 2109 l
1769 2118 l
1765 2123 l
1760 2125 l
1756 2125 l
s 1756 2125 m
1753 2123 l
1751 2121 l
1749 2118 l
1747 2109 l
1747 2103 l
1749 2094 l
1751 2091 l
1753 2089 l
1756 2087 l
s 1760 2087 m
1763 2089 l
1765 2091 l
1767 2094 l
1769 2103 l
1769 2109 l
1767 2118 l
1765 2121 l
1763 2123 l
1760 2125 l
s 1835 2119 m
1837 2114 l
1837 2125 l
1835 2119 l
1831 2123 l
1826 2125 l
1822 2125 l
1817 2123 l
1813 2119 l
1812 2116 l
1810 2110 l
1810 2102 l
1812 2096 l
1813 2093 l
1817 2089 l
1822 2087 l
1826 2087 l
1831 2089 l
1835 2093 l
s 1822 2125 m
1819 2123 l
1815 2119 l
1813 2116 l
1812 2110 l
1812 2102 l
1813 2096 l
1815 2093 l
1819 2089 l
1822 2087 l
s 1835 2102 m
1835 2087 l
s 1837 2102 m
1837 2087 l
s 1829 2102 m
1842 2102 l
s 1853 2102 m
1874 2102 l
1874 2105 l
1872 2109 l
1871 2110 l
1867 2112 l
1862 2112 l
1856 2110 l
1853 2107 l
1851 2102 l
1851 2098 l
1853 2093 l
1856 2089 l
1862 2087 l
1865 2087 l
1871 2089 l
1874 2093 l
s 1872 2102 m
1872 2107 l
1871 2110 l
s 1862 2112 m
1858 2110 l
1855 2107 l
1853 2102 l
1853 2098 l
1855 2093 l
1858 2089 l
1862 2087 l
s 1885 2125 m
1897 2087 l
s 1887 2125 m
1897 2093 l
s 1910 2125 m
1897 2087 l
s 1881 2125 m
1892 2125 l
s 1903 2125 m
1914 2125 l
s 1923 2136 m
1924 2135 l
1923 2134 l
1921 2135 l
1921 2136 l
1923 2139 l
1924 2140 l
1927 2141 l
1932 2141 l
1936 2140 l
1937 2139 l
1938 2136 l
1938 2134 l
1937 2131 l
1933 2129 l
1927 2127 l
1925 2125 l
1923 2123 l
1921 2119 l
1921 2116 l
s 1932 2141 m
1934 2140 l
1936 2139 l
1937 2136 l
1937 2134 l
1936 2131 l
1932 2129 l
1927 2127 l
s 1921 2118 m
1923 2119 l
1925 2119 l
1931 2117 l
1934 2117 l
1937 2118 l
1938 2119 l
s 1925 2119 m
1931 2116 l
1936 2116 l
1937 2117 l
1938 2119 l
1938 2122 l
s
saveobj restore
showpage
